PG-Schema: Schemas for Property Graphs

Property graphs have reached a high level of maturity, witnessed by multiple robust graph database systems as well as the ongoing ISO standardization effort aiming at creating a new standard Graph Query Language (GQL). Yet, despite documented demand, schema support is limited both in existing systems and in the first version of the GQL Standard. It is anticipated that the second version of the GQL Standard will include a rich DDL. Aiming to inspire the development of GQL and enhance the capabilities of graph database systems, we propose PG-Schema, a simple yet powerful formalism for specifying property graph schemas. It features PG-Types with flexible type definitions supporting multi-inheritance, as well as expressive constraints based on the recently proposed PG-Keys formalism. We provide the formal syntax and semantics of PG-Schema, which meet principled design requirements grounded in contemporary property graph management scenarios, and offer a detailed comparison of its features with those of existing schema languages and graph database systems.

==> fraud-graph.tex <==

    %\resizebox{\linewidth}{!}{
    \footnotesize
    \begin{tikzpicture}[
      Node/.style={
        rounded corners,
        rectangle split,
        rectangle split parts=2,
        rectangle split part fill={green!80!black!15!white,solarized-base3!50!white},
        draw=green!20!black,
        semithick
      },
      ISA/.style={
        thick,-{Triangle[open]},
      },
      Edge/.style={
        thick,-stealth',
      },
      EdgeProperties/.style={
        sloped,
        below,
        rounded corners,
        fill=solarized-base3!50!white,
      }
      ]


      \path[use as bounding box] (-4,-0.5) rectangle (-16,-4.5);


      \node[Node] (person) at (-6, -1.5) {
        \texttt{Person}
        \nodepart{two}
        \begin{tabular}{l}
        \textbf{name} {STRING}
        \end{tabular}
      };

      \node[Node] (customer) at (-10, -1.5) {
        \texttt{Customer}
        \nodepart{two}
        \begin{tabular}{l}
        \textbf{id} {INT32}
        \end{tabular}
      };
      
      \node[Node] (credit_card) at (-6,-4)  {
        \texttt{CreditCard}
        \nodepart{two}
        \begin{tabular}{l}
        \textbf{num} {STRING}
        \end{tabular}
      };

      \node[Node] (account) at (-14, -1.5) {
        \texttt{Account}
        \nodepart{two}
        \begin{tabular}{l}
        \textbf{name} {STRING}
        \end{tabular}
      };

      \node[Node] (transaction) at (-14,-4) {
        \texttt{Transaction}
        \nodepart{two}
        \begin{tabular}{l}
        \textbf{num} {STRING}
        \end{tabular}
      };

      \draw[] (customer) edge[ISA] 
      (person);

      \draw[] (customer) edge[Edge] 
      node[above] {\texttt{owns}} 
      (account);

      \draw[] (customer) edge[Edge,bend right=15] 
      node[above right] {\texttt{uses}} (credit_card);

      \draw[] (transaction) edge[Edge] 
      node[above] {\texttt{charges}}
      node[below,EdgeProperties] {\textbf{amount} {DOUBLE}}
      (credit_card);

      \draw[] (transaction) edge[Edge,bend left] 
      node[left] {\texttt{deposits}}
      (account);
     
      \draw[] (transaction) edge[Edge,bend right] 
      node[right] {\texttt{withdraws}}
      (account);
     
     
    \end{tikzpicture}
  %}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "sample-authordraft"
%%% End:

